Truthful Aggregation of Budget Proposals with Proportionality Guarantees

We study a participatory budgeting problem, where a set of strategic agents wish to split a divisible budget among different projects, by aggregating their proposals on a single division. Unfortunately, the straight-forward rule that divides the budget proportionally is susceptible to manipulation. In a recent work, Freeman et al. [arXiv:1905.00457] proposed a class of truthful mechanisms, called moving phantom mechanisms. Among others, they propose a proportional mechanism, in the sense that in the extreme case where all agents prefer a single project to receive the whole amount, the budget is assigned proportionally. While proportionality is a naturally desired property, it is defined over a limited type of preference profiles. To address this, we expand the notion of proportionality, by proposing a quantitative framework which evaluates a budget aggregation mechanism according to its worst-case distance from the proportional allocation. Crucially, this is defined for every preference profile. We study this measure on the class of moving phantom mechanisms, and we provide approximation guarantees. For two projects, we show that the Uniform Phantom mechanism is the optimal among all truthful mechanisms. For three projects, we propose a new, proportional mechanism which is virtually optimal among all moving phantom mechanisms. Finally, we provide impossibility results regarding the approximability of moving phantom mechanisms.

==> shapes/ThreeTypChar2.tex <==
\begin{figure}[hb]
    \centering
    \begin{subfigure}{0.45\textwidth}
        \begin{tikzpicture}[xscale=5.5]
            \tikzstyle{voter} = [red, thick]
            \tikzstyle{mean} = [green, thick,dashed]
            \tikzstyle{median} = [blue]
            
            \begin{scope}
            % 1st shape
            % x-axis
            \draw[thick,{Bar[scale=1/2]}-{Bar[scale=1/2]}] (0,-0.05) -- (1,-.05);
            %\draw (0,-0.05) -- (0,0.05); % axis tick
            %\draw (1,-0.05) -- (1,0.05); % axis tick
            \node (y0) at (0,-0.35) {0};
            \node (y1) at (1,-0.35) {1};
            
            % project 1
            \fill[fill=black!10] (0,0+0.6) rectangle (1,0.1);
            \draw[voter] (0.5,0.6)--(0.5,0.1);
            \draw[mean] (0.7,0.6)--(0.7,0.1);
            \draw[median] (0.2222,0.6)--(0.2222,0.1);
            \draw[median] (0.2222-0.02,0.6) rectangle (0.2222+0.02,0.1);
            \node (p1) at (-0.05,0.3) {$j_1$};
            %loss
            \draw[thick,<->,dashed] (0.2222,0.75) -- (0.7,0.75);
            %\draw[thick,<->] (0.2222,0.95) -- (0.8,0.95);
            
            
            % project 2
            \fill[fill=black!10] (0,0+1.6) rectangle (1,1.1);
            \draw[voter] (0.0,1.6)--(0.0,1.1);
            \draw[mean] (0.1,1.6)--(0.1,1.1);
            \draw[median] (0.666,1.6)--(0.666,1.1);
            \draw (0.6666-0.02,1.6) rectangle (0.666+0.02,1.1);
            \node (p2) at (-0.05,1.3) {$j_2$};
            
            \draw[thick,<->,dashed] (0.1,1.75) -- (0.666,1.75);
            %\draw[thick,<->,dashdotted] (0.2222,1.95) -- (0.8,1.95);
            
            %project 3
            \fill[fill=black!10] (0,0+2.6) rectangle (1,2.1);
            \draw[voter] (0.5,2.6)--(0.5,2.1);
            \draw[mean] (0.2,2.6)--(0.2,2.1);
            \draw[median] (0.1111,2.6)--(0.1111,2.1);
            \draw (0.1111-0.02,2.6) rectangle (0.1111+0.02,2.1);
            \node (p3) at (-0.05,2.3) {$j_3$};
            
            \draw[thick,<->,dashed] (0.2,2.75) -- (0.1111,2.75);
            %\draw[thick,<->] (0.2222,2.95) -- (0.8,2.95);
            
            \end{scope}
            \end{tikzpicture}
            \caption{}
            \label{fig:preserving_loss_move:1}
    \end{subfigure}\hfill
    \begin{subfigure}{0.45\textwidth}
        \begin{tikzpicture}[xscale=5.5]
            \tikzstyle{voter} = [red, thick]
            \tikzstyle{mean} = [green, thick,dashed]
            \tikzstyle{median} = [blue]
            
            \begin{scope}
            % 1st shape
            % x-axis
            \draw[thick,{Bar[scale=1/2]}-{Bar[scale=1/2]}] (0,-0.05) -- (1,-.05);
            %\draw (0,-0.05) -- (0,0.05); % axis tick
            %\draw (1,-0.05) -- (1,0.05); % axis tick
            \node (y0) at (0,-0.35) {0};
            \node (y1) at (1,-0.35) {1};
            
            % project 1
            \fill[fill=black!10] (0,0+0.6) rectangle (1,0.1);
            \draw[voter] (0.2222,0.6)--(0.2222,0.1);
            \draw[mean] (0.65,0.6)--(0.65,0.1);
            \draw[median] (0.2222,0.6)--(0.2222,0.1);
            \draw[median] (0.2222-0.02,0.6) rectangle (0.2222+0.02,0.1);
            \node (p1) at (-0.05,0.3) {$j_1$};
            %loss
            \draw[thick,<->,dashed] (0.2222,0.75) -- (0.7,0.75);
            \draw[thick,<->,dashdotted] (0.2222,0.95) -- (0.65,0.95);
            
            
            % project 2
            \fill[fill=black!10] (0,0+1.6) rectangle (1,1.1);
            \draw[voter] (0.0,1.6)--(0.0,1.1);
            \draw[mean] (0.1,1.6)--(0.1,1.1);
            \draw[median] (0.666,1.6)--(0.666,1.1);
            \draw (0.6666-0.02,1.6) rectangle (0.666+0.02,1.1);
            \node (p2) at (-0.05,1.3) {$j_2$};
            
            \draw[thick,<->,dashed] (0.1,1.75) -- (0.666,1.75);
            \draw[thick,<->,dashdotted] (0.1,1.95) -- (0.666,1.95);
            
            %project 3
            \fill[fill=black!10] (0,0+2.6) rectangle (1,2.1);
            \draw[voter] (0.8888,2.6)--(0.8888,2.1);
            \draw[mean] (0.3,2.6)--(0.3,2.1);
            \draw[median] (0.1111,2.6)--(0.1111,2.1);
            \draw (0.1111-0.02,2.6) rectangle (0.1111+0.02,2.1);
            \node (p3) at (-0.05,2.3) {$j_3$};
            
            \draw[thick,<->,dashed] (0.2,2.75) -- (0.1111,2.75);
            \draw[thick,<->,dashdotted] (0.3,2.95) -- (0.1111,2.95);
            
            \end{scope}
            \end{tikzpicture}
            \caption{}
            \label{fig:preserving_loss_move:2}
    \end{subfigure}
    \caption[Proof of Lemma~\ref{lem:WorstCaseInstances:helper}: loss preserving move]{An example where the loss cannot be increased by a single change in voter's $i$ proposed division, without changing the outcome of the mechanism. Note that voter $i$ is neither fully-satisfied, single-minded nor double-minded. The voters proposals are depicted with solid vertical lines, the mean with dashed vertical lines and the outcome of the mechanism is depicted with vertical solid lines inside a rectangle. We transform the voter to a double minded voter, while the loss is preserved. }
    \label{fig:preserving_loss_move}
\end{figure}



==> shapes/ThreeTypeChar1.tex <==
\begin{figure}
    \centering
    \begin{subfigure}{0.45\textwidth}
        \begin{tikzpicture}[xscale=5.5]
            \tikzstyle{voter} = [red, thick]
            \tikzstyle{mean} = [green, thick,dashed]
            \tikzstyle{median} = [blue]
            
            \begin{scope}
            % 1st shape
            % x-axis
            \draw[thick,{Bar[scale=1/2]}-{Bar[scale=1/2]}] (0,-0.05) -- (1,-.05);
            %\draw (0,-0.05) -- (0,0.05); % axis tick
            %\draw (1,-0.05) -- (1,0.05); % axis tick
            \node (y0) at (0,-0.35) {0};
            \node (y1) at (1,-0.35) {1};
            
            % project 1
            \fill[fill=black!10] (0,0+0.6) rectangle (1,0.1);
            \draw[voter] (0.3,0.6)--(0.3,0.1);
            \draw[mean] (0.7,0.6)--(0.7,0.1);
            \draw[median] (0.2222,0.6)--(0.2222,0.1);
            \draw[median] (0.2222-0.02,0.6) rectangle (0.2222+0.02,0.1);
            \node (p1) at (-0.05,0.3) {$j_1$};
            %loss
            \draw[thick,<->,dashed] (0.2222,0.75) -- (0.7,0.75);
            %\draw[thick,<->] (0.2222,0.95) -- (0.8,0.95);
            
            
            % project 2
            \fill[fill=black!10] (0,0+1.6) rectangle (1,1.1);
            \draw[voter] (0.2,1.6)--(0.2,1.1);
            \draw[mean] (0.1,1.6)--(0.1,1.1);
            \draw[median] (0.666,1.6)--(0.666,1.1);
            \draw (0.6666-0.02,1.6) rectangle (0.666+0.02,1.1);
            \node (p2) at (-0.05,1.3) {$j_2$};
            
            \draw[thick,<->,dashed] (0.1,1.75) -- (0.666,1.75);
            %\draw[thick,<->,dashdotted] (0.2222,1.95) -- (0.8,1.95);
            
            %project 3
            \fill[fill=black!10] (0,0+2.6) rectangle (1,2.1);
            \draw[voter] (0.5,2.6)--(0.5,2.1);
            \draw[mean] (0.2,2.6)--(0.2,2.1);
            \draw[median] (0.1111,2.6)--(0.1111,2.1);
            \draw (0.1111-0.02,2.6) rectangle (0.1111+0.02,2.1);
            \node (p3) at (-0.05,2.3) {$j_3$};
            
            \draw[thick,<->,dashed] (0.2,2.75) -- (0.1111,2.75);
            %\draw[thick,<->] (0.2222,2.95) -- (0.8,2.95);
            
            \end{scope}
            \end{tikzpicture}
            \caption{}
            \label{fig:increasing_loss_move:1}
    \end{subfigure}\hfill
    \begin{subfigure}{0.45\textwidth}
        \begin{tikzpicture}[xscale=5.5]
            \tikzstyle{voter} = [red, thick]
            \tikzstyle{mean} = [green, thick,dashed]
            \tikzstyle{median} = [blue]
            
            \begin{scope}
            % 1st shape
            % x-axis
            \draw[thick,{Bar[scale=1/2]}-{Bar[scale=1/2]}] (0,-0.05) -- (1,-.05);
            %\draw (0,-0.05) -- (0,0.05); % axis tick
            %\draw (1,-0.05) -- (1,0.05); % axis tick
            \node (y0) at (0,-0.35) {0};
            \node (y1) at (1,-0.35) {1};
            
            % project 1
            \fill[fill=black!10] (0,0+0.6) rectangle (1,0.1);
            \draw[voter] (0.4,0.6)--(0.4,0.1);
            \draw[mean] (0.75,0.6)--(0.75,0.1);
            \draw[median] (0.2222,0.6)--(0.2222,0.1);
            \draw[median] (0.2222-0.02,0.6) rectangle (0.2222+0.02,0.1);
            \node (p1) at (-0.05,0.3) {$j_1$};
            %loss
            \draw[thick,<->,dashed] (0.2222,0.75) -- (0.7,0.75);
            \draw[thick,<->,dashdotted] (0.2222,0.95) -- (0.75,0.95);
            
            
            % project 2
            \fill[fill=black!10] (0,0+1.6) rectangle (1,1.1);
            \draw[voter] (0.1,1.6)--(0.1,1.1);
            \draw[mean] (0.05,1.6)--(0.05,1.1);
            \draw[median] (0.666,1.6)--(0.666,1.1);
            \draw (0.6666-0.02,1.6) rectangle (0.666+0.02,1.1);
            \node (p2) at (-0.05,1.3) {$j_2$};
            
            \draw[thick,<->,dashed] (0.1,1.75) -- (0.666,1.75);
            \draw[thick,<->,dashdotted] (0.05,1.95) -- (0.666,1.95);
            
            %project 3
            \fill[fill=black!10] (0,0+2.6) rectangle (1,2.1);
            \draw[voter] (0.5,2.6)--(0.5,2.1);
            \draw[mean] (0.2,2.6)--(0.2,2.1);
            \draw[median] (0.1111,2.6)--(0.1111,2.1);
            \draw (0.1111-0.02,2.6) rectangle (0.1111+0.02,2.1);
            \node (p3) at (-0.05,2.3) {$j_3$};
            
            \draw[thick,<->,dashed] (0.2,2.75) -- (0.1111,2.75);
            \draw[thick,<->,dashdotted] (0.2,2.95) -- (0.1111,2.95);
            
            \end{scope}
            \end{tikzpicture}
            \caption{}
            \label{fig:increasing_loss_move:2}
    \end{subfigure}
    \caption[Proof of Lemma~\ref{lem:WorstCaseInstances:helper}: loss increasing move]{An example (Figure ~\ref{fig:increasing_loss_move:1}) where the loss can be increased by a single change in voter's $i$ proposed division. Note that voter $i$ is neither fully-satisfied, single-minded nor double-minded. Voter's $i$ proposals are depicted with solid vertical lines, the mean with dashed vertical lines and the outcome of the mechanism is depicted with vertical solid lines inside a rectangle. By moving the proposals (Figure~\ref{fig:increasing_loss_move:2}) of voter $i$ away for the median, the loss strictly increases. }
    \label{fig:increasing_loss_move}
\end{figure}



==> shapes/ValidThreeType.tex <==
\begin{figure}[ht]
    \begin{subfigure}{1\textwidth}
        \begin{tikzpicture}[xscale=5]
            \draw (0,0) -- (3,0);
            \draw (0,0.5) -- (3,0.5);
            \draw[decoration={brace,mirror,raise=10pt},decorate] (0,0) --node[below=10pt] {$n$} (1.5-0.0625,0);
            \draw[decoration={brace,mirror,raise=10pt},decorate] (1.5+0.0625,0) --node[below=10pt] {$n$} (3,0);
            \draw[decoration={brace,raise=10pt},decorate] (2.7,0.5) --node[above=10pt] {$a_1$} (3,0.5);
            \draw[decoration={brace,raise=10pt},decorate] (2.2,0.5) --node[above=10pt] {$b_{2,1}$} (2.4,0.5);
            \draw[decoration={brace,raise=10pt},decorate] (1.8,0.5) --node[above=10pt] {$b_{3,1}$} (2,0.5);
            \draw[decoration={brace,raise=10pt},decorate] (1.5-0.0625,0.5) --node[above=10pt] {$C+q_1$} (1.78,0.5);
            \draw[decoration={brace,raise=10pt},decorate] (0,0.5) --node[above=10pt] {$ n-C-q_1 -z_1$} (0.425,0.5);
            %\draw[thick,{Bar[scale=1/4]}-{Bar[scale=1/4]}] (0,-0.2) -- (1.5-0.0625,-.2);
            \filldraw[pattern=vertical lines] (0,0) rectangle (0.425,0.5);
            \fill[color=gray] (0.425,0) rectangle (1.5-0.0625,0.5);
            \filldraw[thick,double,pattern=horizontal lines, pattern color= green] (1.5-0.0625,0) rectangle (1.5+0.0625,0.5);
            \fill[pattern=horizontal lines, pattern color= green] (1.5+0.0625,0) rectangle (1.8,0.5);
            \fill[pattern=north east lines, pattern color=red] (1.8,0) rectangle (2,0.5);
            \fill[color=gray] (2,0) rectangle (2.2,0.5);
            \fill[pattern=north west lines, pattern color=blue] (2.2,0) rectangle (2.4,0.5);
            \fill[color=gray] (2.4,0) rectangle (2.7,0.5);
            \filldraw[pattern=vertical lines,pattern color=brown] (2.7,0) rectangle (3,0.5);
        \end{tikzpicture}%
        \caption{}
        \label{fig:ThreeTypeValid:a}
    \end{subfigure}
    \begin{subfigure}{0.99\textwidth}
        \begin{tikzpicture}[xscale=5]
            \draw (0,0) -- (3,0);
            \draw (0,0.5) -- (3,0.5);
            \draw[decoration={brace,mirror,raise=10pt},decorate] (0,0) --node[below=10pt] {$n$} (1.5-0.0625,0);
            \draw[decoration={brace,mirror,raise=10pt},decorate] (1.5+0.0625,0) --node[below=10pt] {$n$} (3,0);
            \draw[decoration={brace,raise=10pt},decorate] (2.7,0.5) --node[above=10pt] {$a_1$} (3,0.5);
            \draw[decoration={brace,raise=10pt},decorate] (2.2,0.5) --node[above=10pt] {$b_{2,1}$} (2.4,0.5);
            \draw[decoration={brace,raise=10pt},decorate] (1.8,0.5) --node[above=10pt] {$b_{3,1}$} (2,0.5);
            \draw[decoration={brace,raise=10pt},decorate] (1.5-0.3625,0.5) --node[above=10pt] {$C+q_1$} (1.5+0.0625,0.5);
            \draw[decoration={brace,raise=10pt},decorate] (0,0.5) --node[above=10pt] {$ n-C-q_1 -z_1$} (0.425,0.5);
            %\draw[thick,{Bar[scale=1/4]}-{Bar[scale=1/4]}] (0,-0.2) -- (1.5-0.0625,-.2);
            \fill[gray] (1.5+0.0625,0) rectangle (1.8,0.5);
            \filldraw[pattern=vertical lines] (0,0) rectangle (0.425,0.5);
            \filldraw[thick,double, pattern=horizontal lines, pattern color= green] (1.5-0.0625,0) rectangle (1.5+0.0625,0.5);
            \fill[color=gray] (0.425,0) rectangle (1.5-0.3625,0.5);
            \fill[pattern=horizontal lines, pattern color= green] (1.5-0.3625,0) rectangle (1.5-0.0625,0.5);
            \fill[pattern=north east lines, pattern color=red] (1.8,0) rectangle (2,0.5);
            \fill[color=gray] (2,0) rectangle (2.2,0.5);
            \fill[pattern=north west lines, pattern color=blue] (2.2,0) rectangle (2.4,0.5);
            \fill[color=gray] (2.4,0) rectangle (2.7,0.5);
            \filldraw[pattern=vertical lines,pattern color=brown] (2.7,0) rectangle (3,0.5);
        \end{tikzpicture}%
        \caption{}
        \label{fig:ThreeTypeValid:b}
    \end{subfigure}    
    \caption[Proof of Lemma \ref{lem:NecessaryConditions}: phantom values positioning]{Example for the positioning of phantom and voters reports in project $1$, for a given three-type profile. The $5$ patterned intervals represent the voters' reports. The solid, dark intervals represent the phantom values. The double-lined rectangle in the middle represents the median. Figure~\ref{fig:ThreeTypeValid:a} illustrates the case where the $C+b_{1,2}+b_{1,3}=C+q_1$ voters' reports with values $x_1$ are located in the upper $n+1$ slots. The $z_1=a_1 + b_{2,1} +b_{3,1}$ voters' reports with values $1$ and $1-x_2$ and $1-x_3$ must also be located in the top $n+1$ slots. Figure~\ref{fig:ThreeTypeValid:b} illustrates the other extreme, where $C+q_1$ values equal to the median are located in the lower $n+1$ slots.}
    \label{fig:ThreeTypeValid}
\end{figure}


==> shapes/matrixIM.tex <==
% https://tug.org/TUGboat/tb41-1/tb127duck-matrix.pdf
% https://tex.stackexchange.com/questions/431119/matrix-in-tikz-and-equation

\begin{figure}[htb]
    \centering
        \begin{tikzpicture}
            \tikzstyle{column 1}=[anchor=base west]
            \tikzstyle{column 2}=[anchor=base east]
            \tikzstyle{column 3}=[anchor=base]
            \matrix[matrix of math nodes, left delimiter=(, right delimiter=),style={nodes={anchor=base},text width=width("MMMMM"),align=center}] (m)
            {
            1 & 0 & 0  \\
            1 & 0 & 0 &\\
            \vdots & \vdots & \vdots \\
            1 & 0 & 0 &\\
            0.4142 & 0.2929 & 0.2929 \\
            \vdots & \vdots & \vdots \\
            0.4142 & 0.2929 & 0.2929 \\
            };
            
            \node[right=4pt of m-1-3] (right-1) {};
            \node[right=4pt of m-4-3] (right-4) {};
            \node[right=4pt of m-5-3] (right-5) {};
            \node[right=4pt of m-7-3] (right-7) {};

            \node[rectangle,right delimiter=\}] (del-right-1) at ($0.5*(right-1.west) +0.5*(right-4.west)$) {\tikz{\path (right-1.north east) rectangle (right-4.south west);}};
            
            \node[right=22pt] at (del-right-1.west) {$\floor{n\rho}$ voters};
            
            \node[rectangle,right delimiter=\}] (del-right-1) at ($0.5*(right-5.west) +0.5*(right-7.west)$) {\tikz{\path (right-5.north east) rectangle (right-7.south west);}};
            
            \node[right=22pt] at (del-right-1.west) {$\ceil{n(1-\rho)}$ voters};


            
        \end{tikzpicture}
    \caption{The preference profile which yields a loss at least $0.6862$ for the Independent Markets mechanism.}

    \label{fig:matrix_IM3}
\end{figure}

==> shapes/matrixPHANTOM.tex <==
% https://tug.org/TUGboat/tb41-1/tb127duck-matrix.pdf
% https://tex.stackexchange.com/questions/431119/matrix-in-tikz-and-equation

\begin{figure}[htb]
    \centering
        \begin{tikzpicture}
            \tikzstyle{column 1}=[anchor=base west]
            \tikzstyle{column 2}=[anchor=base east]
            \tikzstyle{column 3}=[anchor=base]
            \matrix[matrix of math nodes, left delimiter=(, right delimiter=),style={nodes={anchor=base},text width=width("MMMMM"),align=center}] (m)
            {
            1 & 0 & \cdots & 0 \\
            \vdots & \vdots & \vdots & 0 \\
            1 & 0 & \cdots & 0\\
            0.4142 & 0.2929 & 0.2929 & 0 \\
            \vdots & \vdots & \vdots & 0\\
            0.4142 & 0.2929 & 0.2929 & 0\\
            };
            
            %\node[right=4pt of m-1-3] (right-1) {};
            %\node[right=4pt of m-4-3] (right-4) {};
            %\node[right=4pt of m-5-3] (right-5) {};
            %\node[right=4pt of m-7-3] (right-7) {};

            %\node[rectangle,right delimiter=\}] (del-right-1) at ($0.5*(right-1.west) +0.5*(right-4.west)$) {\tikz{\path (right-1.north east) rectangle (right-4.south west);}};
            
            %\node[right=22pt] at (del-right-1.west) {$\floor{n\rho}$ voters};
            
            %\node[rectangle,right delimiter=\}] (del-right-1) at ($0.5*(right-5.west) +0.5*(right-7.west)$) {\tikz{\path (right-5.north east) rectangle (right-7.south west);}};
            
            %\node[right=22pt] at (del-right-1.west) {$\ceil{n(1-\rho)}$ voters};
        \end{tikzpicture}
    \caption{The preference profile which yields a loss at least $0.6862$ for Independent Markets mechanism.}

    \label{fig:matrix_IM3}
\end{figure}

==> shapes/matrix_large_m.tex <==
% https://tug.org/TUGboat/tb41-1/tb127duck-matrix.pdf
% https://tex.stackexchange.com/questions/431119/matrix-in-tikz-and-equation

\begin{figure}[htb]
    \centering
        \begin{tikzpicture}
            \tikzstyle{column 1}=[anchor=base west]
            \tikzstyle{column 2}=[anchor=base east]
            \tikzstyle{column 3}=[anchor=base]
            \matrix[matrix of math nodes, left delimiter=(, right delimiter=),style={nodes={anchor=base},text width=width("MM"),align=center}] (m)
            {
            1 & 0 & 0 &\cdots & 0 & 0 & \cdots & 0 \\
            0 & 1 & 0 &\cdots & 0 & 0 & \cdots & 0 \\
            0 & 0 & 1 &\cdots & 0 & 0 & \cdots & 0 \\
            \vdots & \vdots & \vdots &\ddots & \vdots & 0 & \cdots & 0\\
            0 & 0 & 0 &\cdots & 1 & 0 & \cdots & 0 \\
            \frac{1}{a+z} & \frac{1}{a+z} & \frac{1}{a+z} &\cdots & \frac{1}{a+z} & \frac{m-z}{a+z} & \cdots & \frac{m-z}{a+z} \\
            \vdots & \vdots & \vdots &\vdots & \vdots & \vdots & \cdots & \vdots\\
            \frac{1}{a+z} & \frac{1}{a+z} & \frac{1}{a+z} &\cdots & \frac{1}{a+z} & \frac{m-z}{a+z} & \cdots & \frac{m-z}{a+z} \\
            };
            \draw[dashed] ($0.5*(m-1-5.north east)+0.5*(m-1-6.north west)$) -- ($0.5*(m-8-6.south east)+0.5*(m-8-5.south west)$);
            \draw[dashed] ($0.5*(m-5-1.south west)+0.5*(m-6-1.north west)$) -- ($0.5*(m-5-8.south east)+0.5*(m-6-8.north east)$);
            %\draw[decoration={brace,raise=10pt},decorate] (m-1-1.north west) --node[above=10pt] {$z$} (m-1-5.north east);
            %\draw[decoration={brace,raise=10pt,mirror},decorate] (m-1-1.north west) --node {$z$} (m-5-1.south west);
            
            \node[above=1pt of m-1-1] (top-1) {};
            \node[above=1pt of m-1-5] (top-5) {};
            \node[above=-1pt of m-1-6] (top-6) {};
            \node[above=-1pt of m-1-8] (top-8) {};
            
            \node[right=4pt of m-1-8] (right-1) {};
            \node[right=4pt of m-5-8] (right-5) {};
            \node[right=4pt of m-6-8] (right-6) {};
            \node[right=4pt of m-8-8] (right-8) {};
            
            \node[rectangle,above delimiter=\{] (del-top-1) at ($0.5*(top-1.south) +0.5*(top-5.south)$) {\tikz{\path (top-1.south west) rectangle (top-5.north east);}};
            \node[above=10pt] at (del-top-1.north) {$z$};
            \node[rectangle,above delimiter=\{] (del-top-2) at ($0.5*(top-6.south) +0.5*(top-8.south)$) {\tikz{\path (top-6.south west) rectangle (top-8.north east);}};
            \node[above=10pt] at (del-top-2.north) {$m-z$};

            \node[rectangle,right delimiter=\}] (del-right-1) at ($0.5*(right-1.west) +0.5*(right-5.west)$) {\tikz{\path (right-1.north east) rectangle (right-5.south west);}};
            \node[right=22pt] at (del-right-1.west) {$z$};
            \node[rectangle,right delimiter=\}] (del-right-2) at ($0.5*(right-6.west) +0.5*(right-8.west)$) {\tikz{\path (right-6.north east) rectangle (right-8.south west);}};
            \node[right=22pt] at (del-right-2.west) {$m-z$};

            
        \end{tikzpicture}
    \caption{The preference profile which yields a loss at least $2- \frac{8}{m^{1/3}}$ for both the {\mechanismname} and the Independent Markets mechanisms.}

    \label{fig:matrix_large_m}
\end{figure}

==> shapes/matrix_utilitarian.tex <==
\begin{figure}[htb]
    \centering
    \begin{tikzpicture}
    \matrix[matrix of math nodes, left delimiter=(, right delimiter=),style={nodes={anchor=base},text width=width("MM"),align=center}]
            {
            1 & 0 & 0 & 0 \\
            0 & 1 & 0 & 0 \\
            0 & 0 & 1 & 0 \\
            0 & 0 & 0 & 1 \\
            1 & 0 & 0 & 0 \\
            };
    \end{tikzpicture}
    \caption{An example of the construction used in Theorem \ref{thm:lower_bound_utilitarian},  with $5$ voters and $4$ projects.}
    \label{fig:matrix_utilitarian}
\end{figure}
